The CARMENES search for exoplanets around M dwarfs: High-resolution optical and near-infrared spectroscopy of 324 survey stars

The CARMENES radial velocity (RV) survey is observing 324 M dwarfs to search for any orbiting planets. In this paper, we present the survey sample by publishing one CARMENES spectrum for each M dwarf. These spectra cover the wavelength range 520--1710nm at a resolution of at least $R > 80,000$, and we measure its RV, H$\alpha$ emission, and projected rotation velocity. We present an atlas of high-resolution M-dwarf spectra and compare the spectra to atmospheric models. To quantify the RV precision that can be achieved in low-mass stars over the CARMENES wavelength range, we analyze our empirical information on the RV precision from more than 6500 observations. We compare our high-resolution M-dwarf spectra to atmospheric models where we determine the spectroscopic RV information content, $Q$, and signal-to-noise ratio. We find that for all M-type dwarfs, the highest RV precision can be reached in the wavelength range 700--900nm. Observations at longer wavelengths are equally precise only at the very latest spectral types (M8 and M9). We demonstrate that in this spectroscopic range, the large amount of absorption features compensates for the intrinsic faintness of an M7 star. To reach an RV precision of 1ms$^{-1}$ in very low mass M dwarfs at longer wavelengths likely requires the use of a 10m class telescope. For spectral types M6 and earlier, the combination of a red visual and a near-infrared spectrograph is ideal to search for low-mass planets and to distinguish between planets and stellar variability. At a 4m class telescope, an instrument like CARMENES has the potential to push the RV precision well below the typical jitter level of 3-4ms$^{-1}$.

==> (inline-0) <==
\begin{longtable}{clrlcrrrcccccc}
\caption{\label{tab:Table} Basic data of the CARMENES GTO sample}\\
\hline\hline
No.& ID & GJ & Name & SpT & $J$ & $M$ & $\varv_{\rm rad}$ & $P$ & Ref. & $\varv\,\sin{i}$ & $P_{\varv\,\sin{i}}/\sin{i}$ & $i$ & $\log{\rm L_{H\alpha}/L_{\rm bol}}$ \\
   &   &  &  &  & (mag) & (M$_{\odot}$) & (km\,s$^{-1}$) & (d) & & (km\,s$^{-1}$) & (d) & deg & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
No.& ID & GJ & Name & SpT & $J$ & $M$ & $\varv_{\rm rad}$ & $P $ & Ref. & $\varv\,\sin{i}$ & $P_{\varv\,\sin{i}}/\sin{i}$ & $i$ & $\log{\rm L_{H\alpha}/L_{\rm bol}}$ \\
   &   &  &  &  & (mag) & (M$_{\odot}$) & (km\,s$^{-1}$) & (d) & & (km\,s$^{-1}$) & (d) & deg & \\
\hline
\endhead
\hline
\endfoot
%Added by TeX Support
001 &  J00051$+$457 &          2 &       GJ 2 &     M1.0 &  6.70 & 0.56 &                 -0.392 &                      &         &               $<2$ &             $>$ 13.3 &                      &         \\
002 &  J00067$-$075 &       1002 &    GJ 1002 &     M5.5 &  8.32 & 0.11 &                -40.058 &                      &         &               $<2$ &             $>$  3.5 &                      & $-4.83$ \\
003 & J00162$+$198E &      1006B & LP 404-062 &     M4.0 &  8.89 & 0.30 &                 -1.457 & $ 104.00 \pm 31.20 $ &   Irw11 &               $<2$ &             $>$  7.4 &           $\le 90  $ &         \\
004 &  J00183$+$440 &        15A &     GX And &     M1.0 &  5.25 & 0.45 &                 11.671 &                      &         &               $<2$ &             $>$ 10.5 &                      &         \\
005 &  J00184$+$440 &        15B &     GQ And &     M3.5 &  6.79 & 0.16 &                 10.876 &                      &         &               $<2$ &             $>$  4.6 &                      &         \\
006 &  J00286$-$066 &       1012 &    GJ 1012 &     M4.0 &  8.04 & 0.39 &                -12.531 &                      &         &               $<2$ &             $>$  9.1 &                      &         \\
007 &  J00389$+$306 &         26 &  Wolf 1056 &     M2.5 &  7.45 & 0.47 &                 -0.499 &                      &         &               $<2$ &             $>$ 11.1 &                      &         \\
008 &  J00570$+$450 &            &  G 172-030 &     M3.0 &  8.10 & 0.39 &                  6.396 &                      &         &               $<2$ &             $>$  9.3 &                      &         \\
009 &  J01013$+$613 &         47 &      GJ 47 &     M2.0 &  7.27 & 0.44 &                  7.426 &                      &         &               $<2$ &             $>$ 10.4 &                      & $-4.47$ \\
010 &  J01019$+$541 &       3069 &  G 218-020 &     M5.0 &  9.78 & 0.13 &                 -6.127 &           $   0.28 $ &  New16a & $  30.6 \pm   3.1$ &    $ 0.25 \pm  0.02$ &        $ 90 \pm  9 $ & $-3.76$ \\
011 &  J01025$+$716 &         48 &   BD+70 68 &     M3.0 &  6.30 & 0.51 &                  1.362 &                      &         &               $<2$ &             $>$ 12.1 &                      &         \\
012 &  J01026$+$623 &         49 &  BD+61 195 &     M1.5 &  6.23 & 0.60 &                 -6.131 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
013 &  J01033$+$623 &         51 &   V388 Cas &     M5.0 &  8.61 & 0.20 &                 -6.291 & $   1.06 \pm  0.02 $ &   Irw11 & $  10.5 \pm   1.5$ &      $ 1.1 \pm  0.2$ &        $ 90 \pm 12 $ & $-3.54$ \\
014 &  J01048$-$181 &       1028 &    GJ 1028 &     M5.0 &  9.39 & 0.14 &                 11.407 &                      &         &               $<2$ &             $>$  4.0 &                      &         \\
015 &  J01125$-$169 &       54.1 &     YZ Cet &     M4.5 &  7.26 & 0.13 &                 27.984 & $  69.20 \pm  0.10 $ &    SM16 &               $<2$ &             $>$  3.9 &           $\le 90  $ & $-4.32$ \\
016 &  J01339$-$176 &            & LP 768-113 &     M4.0 &  8.84 & 0.25 &                  6.292 &                      &         &               $<2$ &             $>$  6.5 &                      & $-4.15$ \\
017 &  J01352$-$072 &            & Barta 161  &     M4.0 &  8.96 & 0.26 &                  6.039 &                      &         & $  59.8 \pm   6.9$ &    $ 0.22 \pm  0.03$ &                      & $-3.49$ \\
018 &  J01433$+$043 &         70 &      GJ 70 &     M2.0 &  7.37 & 0.45 &                -26.009 &                      &         &               $<2$ &             $>$ 10.6 &                      &         \\
019 &  J01518$+$644 &      3117A &  G 244-037 &     M2.5 &  7.84 & 0.47 &                -12.935 &                      &         &               $<2$ &             $>$ 11.0 &                      &         \\
020 &  J02002$+$130 &       83.1 &     TZ Ari &     M3.5 &  7.51 & 0.14 &                -28.639 &                      &         &               $<2$ &             $>$  4.2 &                      & $-4.03$ \\
021 &  J02015$+$637 &       3126 &  G 244-047 &     M3.0 &  7.26 & 0.52 &                -84.287 &                      &         &               $<2$ &             $>$ 12.3 &                      &         \\
022 &  J02070$+$496 &            &  G 173-037 &     M3.5 &  8.37 & 0.43 &                 18.934 &                      &         &               $<2$ &             $>$ 10.1 &                      & $-4.54$ \\
023 &  J02088$+$494 &       3136 &  G 173-039 &     M3.5 &  8.42 & 0.32 &                 -9.924 &                      &         & $  24.1 \pm   2.4$ &    $ 0.64 \pm  0.06$ &                      & $-3.53$ \\
024 &  J02123$+$035 &         87 &  BD+02 348 &     M1.5 &  6.83 & 0.50 &                 -2.694 &                      &         &               $<2$ &             $>$ 11.7 &                      &         \\
025 &  J02222$+$478 &         96 &  BD+47 612 &     M0.5 &  6.38 & 0.62 &                -38.150 &                      &         &               $<2$ &             $>$ 14.6 &                      &         \\
026 &  J02336$+$249 &        102 &     GJ 102 &     M4.0 &  8.47 & 0.21 &                 -6.495 &                      &         & $   3.0 \pm   1.5$ &      $ 3.7 \pm  1.8$ &                      & $-3.94$ \\
027 &  J02358$+$202 &        104 &  BD+19 381 &     M2.0 &  7.21 & 0.56 &                  0.896 &                      &         &               $<2$ &             $>$ 13.1 &                      &         \\
028 &  J02362$+$068 &       105B &     BX Cet &     M4.0 &  7.33 & 0.26 &                 26.131 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
029 &  J02442$+$255 &        109 &     VX Ari &     M3.0 &  6.75 & 0.38 &                 30.425 &                      &         &               $<2$ &             $>$  9.1 &                      &         \\
030 &  J02519$+$224 &            &    RBS 365 &     M4.0 &  8.92 & 0.25 &                -18.849 &                      &         & $  27.2 \pm   2.7$ &    $ 0.47 \pm  0.05$ &                      & $-3.60$ \\
031 &  J02530$+$168 &            & Teegardens &     M7.0 &  8.39 & 0.09 &                 68.375 &                      &         &               $<2$ &             $>$  2.9 &                      & $-5.18$ \\
032 & J02565$+$554W &       119A &   Ross 364 &     M1.0 &  7.42 & 0.69 &                 76.454 &                      &         &               $<2$ &             $>$ 16.1 &                      &         \\
033 &  J03133$+$047 &       1057 &     CD Cet &     M5.0 &  8.78 & 0.16 &                 28.187 &           $ 126.20 $ &  New16a &               $<2$ &             $>$  4.6 &           $\le 90  $ &         \\
034 &  J03181$+$382 &        134 &  HD 275122 &     M1.5 &  7.02 & 0.64 &                 -4.365 &                      &         &               $<2$ &             $>$ 15.1 &                      &         \\
035 &  J03213$+$799 &        133 &     GJ 133 &     M2.0 &  7.70 & 0.47 &                -13.394 &                      &         &               $<2$ &             $>$ 10.9 &                      &         \\
036 &  J03217$-$066 &       3218 &  G 077-046 &     M2.0 &  7.86 & 0.52 &                 26.297 &                      &         &               $<2$ &             $>$ 12.3 &                      &         \\
037 &  J03463$+$262 &        154 &   HD 23453 &     M0.0 &  6.69 & 0.66 &                 35.942 &                      &         & $   3.3 \pm   4.0$ &      $ 9.3 \pm 11.2$ &                      &         \\
038 &  J03473$-$019 &            &  G 080-021 &     M3.0 &  7.80 & 0.51 &                 17.891 &           $   3.88 $ &  Kira12 & $   5.2 \pm   1.5$ &      $ 4.7 \pm  1.4$ &        $ 55 \pm 16 $ & $-3.67$ \\
039 &  J03531$+$625 &            &   Ross 567 &     M3.0 &  7.78 & 0.38 &               -120.236 &                      &         &               $<2$ &             $>$  9.0 &                      &         \\
040 &  J04153$-$076 &       166C & omi02 Eri  &     M4.5 &  6.75 & 0.23 &                -43.415 &                      &         & $   2.1 \pm   1.5$ &      $ 5.9 \pm  4.3$ &                      & $-3.95$ \\
041 &  J04198$+$425 &            & LSR J0419+ &     M8.5 & 11.09 & 0.09 &                 38.008 &                      &         & $   3.6 \pm   2.3$ &      $ 1.5 \pm  1.0$ &                      & $-4.27$ \\
042 &  J04225$+$105 &            & LSPM J0422 &     M3.5 &  8.47 & 0.57 &                 36.904 &                      &         &               $<2$ &             $>$ 13.6 &                      &         \\
043 &  J04290$+$219 &        169 &  BD+21 652 &     M0.5 &  5.67 & 0.74 &                -35.312 &                      &         & $   3.9 \pm   1.5$ &      $ 8.8 \pm  3.3$ &                      &         \\
044 &  J04376$+$528 &        172 &  BD+52 857 &     M0.0 &  5.87 & 0.65 &                 34.249 &                      &         & $   3.4 \pm   1.5$ &      $ 9.0 \pm  4.0$ &                      &         \\
045 &  J04376$-$110 &        173 &  BD-11 916 &     M1.5 &  6.94 & 0.52 &                 -6.902 &                      &         &               $<2$ &             $>$ 12.2 &                      &         \\
046 &  J04429$+$189 &        176 &  HD 285968 &     M2.0 &  6.46 & 0.54 &                 26.075 &           $  38.92 $ &    KS07 &               $<2$ &             $>$ 12.7 &           $\le 90  $ &         \\
047 &  J04429$+$214 &            & 2M J044255 &     M3.5 &  7.96 & 0.32 &                  2.994 &                      &         &               $<2$ &             $>$  7.8 &                      &         \\
048 &  J04472$+$206 &            & RX J0447.2 &     M5.0 &  9.38 & 0.15 &                 15.081 &                      &         & $  47.6 \pm  26.8$ &      $ 0.2 \pm  0.1$ &                      & $-3.54$ \\
049 &  J04520$+$064 &        179 &  Wolf 1539 &     M3.5 &  7.81 & 0.40 &                 -8.914 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
050 &  J04538$-$177 &        180 &     GJ 180 &     M2.0 &  7.41 & 0.46 &                  1.036 &                      &         &               $<2$ &             $>$ 10.8 &                      &         \\
051 &  J04588$+$498 &        181 & BD+49 1280 &     M0.0 &  6.92 & 0.65 &                -34.004 &                      &         &               $<2$ &             $>$ 15.3 &                      &         \\
052 &  J05019$+$011 &            & 1RXS J0501 &     M4.0 &  8.53 & 0.25 &                 -7.601 &                      &         & $   6.5 \pm   1.5$ &      $ 2.0 \pm  0.5$ &                      & $-3.58$ \\
053 &  J05019$-$069 &       3323 & LP 656-038 &     M4.0 &  7.62 & 0.17 &                 17.252 &           $  88.50 $ &  Kira12 &               $<2$ &             $>$  4.8 &           $\le 90  $ & $-4.57$ \\
054 &  J05033$-$173 &       3325 & LP 776-049 &     M3.0 &  7.82 & 0.29 &                 -6.332 &                      &         &               $<2$ &             $>$  7.1 &                      &         \\
055 &  J05062$+$046 &            & RX J0506.2 &     M4.0 &  8.91 & 0.25 &                  0.219 &           $   0.89 $ &  Kira12 & $  24.9 \pm   2.5$ &    $ 0.52 \pm  0.05$ &        $ 90 \pm  9 $ & $-3.51$ \\
056 &  J05084$-$210 &            & 2M J050827 &     M5.0 &  9.72 & 0.15 &                 33.752 &                      &         & $  25.2 \pm   2.5$ &    $ 0.35 \pm  0.03$ &                      & $-3.32$ \\
057 &  J05127$+$196 &        192 &     GJ 192 &     M2.0 &  7.30 & 0.49 &                -25.174 &                      &         &               $<2$ &             $>$ 11.5 &                      &         \\
058 &  J05280$+$096 &        203 &    Ross 41 &     M3.5 &  8.31 & 0.25 &                 60.489 &                      &         &               $<2$ &             $>$  6.4 &                      &         \\
059 &  J05314$-$036 &        205 &   HD 36395 &     M1.5 &  5.00 & 0.60 &                  8.517 &           $  33.61 $ &    KS07 &               $<2$ &             $>$ 14.1 &           $\le 90  $ &         \\
060 &  J05337$+$019 &      207.1 &   V371 Ori &     M2.5 &  7.76 & 0.52 &                 44.887 & $   2.81 \pm  0.25 $ &    HM15 & $   9.8 \pm   1.5$ &      $ 2.5 \pm  0.4$ &        $ 90 \pm 13 $ & $-3.53$ \\
061 &  J05348$+$138 &       3356 &    Ross 46 &     M3.5 &  7.78 & 0.41 &                 37.592 &                      &         &               $<2$ &             $>$  9.5 &                      &         \\
062 &  J05360$-$076 &       3357 &  Wolf 1457 &     M4.0 &  8.46 & 0.26 &                 29.237 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
063 &  J05365$+$113 &        208 &  V2689 Ori &     M0.0 &  6.13 & 0.66 &                 21.941 &           $  12.04 $ &  Kira12 & $   3.8 \pm   1.5$ &      $ 8.1 \pm  3.2$ &        $ 90 \pm 35 $ & $-4.41$ \\
064 &  J05366$+$112 &            & 2M J053638 &     M4.0 &  8.27 & 0.28 &                 43.336 &                      &         & $   2.4 \pm   1.5$ &      $ 5.8 \pm  3.6$ &                      & $-3.93$ \\
065 &  J05394$+$406 &            & LSR J0539+ &     M8.0 & 11.11 & 0.08 &                  4.220 &                      &         & $   4.1 \pm   1.5$ &      $ 1.2 \pm  0.5$ &                      & $-4.42$ \\
066 &  J05415$+$534 &        212 &  HD 233153 &     M1.0 &  6.59 & 0.60 &                  1.982 &                      &         &               $<2$ &             $>$ 14.3 &                      &         \\
067 &  J05421$+$124 &        213 &  V1352 Ori &     M4.0 &  7.12 & 0.22 &                105.798 &                      &         &               $<2$ &             $>$  5.9 &                      &         \\
068 &  J06000$+$027 &       3379 &  G 099-049 &     M4.0 &  6.91 & 0.24 &                 30.087 & $   1.81 \pm  0.02 $ &   Irw11 & $   4.9 \pm   1.5$ &      $ 2.5 \pm  0.8$ &        $ 45 \pm 14 $ & $-3.95$ \\
069 &  J06011$+$595 &       3378 &  G 192-013 &     M3.5 &  7.46 & 0.27 &                  1.897 &                      &         &               $<2$ &             $>$  6.7 &                      &         \\
070 &  J06024$+$498 &       3380 &  G 192-015 &     M5.0 &  9.35 & 0.13 &                 20.291 & $  99.60 \pm 10.00 $ &   Irw11 &               $<2$ &             $>$  3.9 &           $\le 90  $ &         \\
071 &  J06103$+$821 &        226 &     GJ 226 &     M2.0 &  6.87 & 0.46 &                 -1.747 &                      &         &               $<2$ &             $>$ 10.8 &                      &         \\
072 &  J06105$-$218 &       229A & HD 42581 A &     M0.5 &  5.10 & 0.60 &                  4.540 & $  27.30 \pm  0.10 $ &    SM16 &               $<2$ &             $>$ 14.1 &           $\le 90  $ &         \\
073 &  J06246$+$234 &        232 &    Ross 64 &     M4.0 &  8.66 & 0.15 &                -11.482 &                      &         &               $<2$ &             $>$  4.4 &                      &         \\
074 &  J06318$+$414 &       3396 & LP 205-044 &     M5.0 &  9.68 & 0.13 &                -12.340 &           $   0.30 $ &  New16a & $  58.4 \pm  26.1$ &    $ 0.14 \pm  0.06$ &        $ 90 \pm 40 $ & $-3.46$ \\
075 &  J06371$+$175 &        239 &  HD 260655 &     M0.0 &  6.67 & 0.51 &                -58.325 &                      &         &               $<2$ &             $>$ 12.0 &                      &         \\
076 &  J06396$-$210 &            & LP 780-032 &     M4.0 &  8.51 & 0.25 &                -28.122 &                      &         &               $<2$ &             $>$  6.5 &                      &         \\
077 &  J06421$+$035 &      3404A &  G 108-021 &     M3.5 &  8.17 & 0.42 &                 96.591 &                      &         &               $<2$ &             $>$  9.9 &                      &         \\
078 &  J06548$+$332 &        251 &   Wolf 294 &     M3.0 &  6.10 & 0.39 &                 22.806 &                      &         &               $<2$ &             $>$  9.2 &                      &         \\
079 &  J06574$+$740 &            & 2M J065726 &     M4.0 &  8.93 & 0.25 &                 15.184 &                      &         & $  27.1 \pm   2.7$ &    $ 0.47 \pm  0.05$ &                      & $-3.63$ \\
080 &  J06594$+$193 &       1093 &    GJ 1093 &     M5.0 &  9.16 & 0.12 &                -29.475 &                      &         &               $<2$ &             $>$  3.7 &                      & $-4.70$ \\
081 &  J07001$-$190 &            & 2M J070006 &     M5.0 &  9.03 & 0.15 &                 12.878 &                      &         & $   3.8 \pm   1.5$ &      $ 2.4 \pm  1.0$ &                      & $-3.70$ \\
082 &  J07033$+$346 &       3423 & LP 255-011 &     M4.0 &  8.77 & 0.27 &                  2.179 &                      &         &               $<2$ &             $>$  6.8 &                      & $-3.90$ \\
083 &  J07044$+$682 &        258 &     GJ 258 &     M3.0 &  8.17 & 0.42 &                -50.635 &                      &         &               $<2$ &             $>$  9.8 &                      &         \\
084 &  J07274$+$052 &        273 & Luytens St &     M3.5 &  5.71 & 0.32 &                 18.096 &                      &         &               $<2$ &             $>$  7.6 &                      &         \\
085 &  J07287$-$032 &       1097 &    GJ 1097 &     M3.0 &  7.54 & 0.45 &                  1.303 &                      &         &               $<2$ &             $>$ 10.5 &                      &         \\
086 & J07319$+$362N &       277C &     BL Lyn &     M3.5 &  7.57 & 0.42 &                 -0.885 &                      &         &               $<2$ &             $>$  9.9 &                      & $-3.90$ \\
087 &  J07353$+$548 &       3452 &    GJ 3452 &     M2.0 &  7.77 & 0.41 &                -15.080 &                      &         &               $<2$ &             $>$  9.8 &                      &         \\
088 &  J07361$-$031 &       282C & BD-02 2198 &     M1.0 &  6.79 & 0.62 &                -17.112 &           $  12.16 $ &  Kira12 & $   3.1 \pm   1.5$ &      $ 9.5 \pm  4.6$ &        $ 90 \pm 43 $ & $-4.28$ \\
089 &  J07386$-$212 &       3459 & LP 763-001 &     M3.0 &  7.85 & 0.32 &                -29.069 &                      &         &               $<2$ &             $>$  7.7 &                      &         \\
090 &  J07393$+$021 &        281 & BD+02 1729 &     M0.0 &  6.77 & 0.65 &                 19.944 &                      &         &               $<2$ &             $>$ 15.3 &                      &         \\
091 &  J07403$-$174 &       283B & LP 783-002 &     M6.0 & 10.15 & 0.10 &                -34.329 &                      &         &               $<2$ &             $>$  3.1 &                      &         \\
092 &  J07446$+$035 &        285 &     YZ CMi &     M4.5 &  6.58 & 0.34 &                 26.350 &           $   2.78 $ &   Chu74 & $   4.0 \pm   1.5$ &      $ 4.0 \pm  1.5$ &        $ 43 \pm 16 $ & $-3.61$ \\
093 &  J07472$+$503 &            & 2M J074713 &     M4.0 &  8.86 & 0.25 &                -40.870 &                      &         & $  10.1 \pm   1.5$ &      $ 1.3 \pm  0.2$ &                      & $-3.80$ \\
094 &  J07558$+$833 &       1101 &    GJ 1101 &     M4.5 &  8.74 & 0.24 &                 -5.204 & $   1.11 \pm  0.02 $ &   Irw11 & $  12.1 \pm   1.5$ &      $ 1.0 \pm  0.1$ &        $ 90 \pm 11 $ & $-3.76$ \\
095 &  J07582$+$413 &       1105 &    GJ 1105 &     M3.5 &  7.73 & 0.26 &                -21.127 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
096 &  J08119$+$087 &        299 &   Ross 619 &     M4.5 &  8.42 & 0.14 &                 40.126 &                      &         &               $<2$ &             $>$  4.1 &                      &         \\
097 &  J08126$-$215 &        300 &     GJ 300 &     M4.0 &  7.60 & 0.19 &                -13.889 &                      &         &               $<2$ &             $>$  5.2 &                      &         \\
098 &  J08161$+$013 &       2066 &    GJ 2066 &     M2.0 &  6.62 & 0.50 &                 62.072 &                      &         &               $<2$ &             $>$ 11.8 &                      &         \\
099 &  J08293$+$039 &            & 2M J082921 &     M2.5 &  7.93 & 0.47 &                 23.832 &                      &         &               $<2$ &             $>$ 11.0 &                      &         \\
100 &  J08298$+$267 &       1111 &     DX Cnc &     M6.5 &  8.23 & 0.10 &                 10.301 &           $   0.46 $ &  New16a & $  10.5 \pm   1.5$ &    $ 0.59 \pm  0.09$ &        $ 50 \pm  7 $ & $-4.33$ \\
101 &  J08315$+$730 &            & LP 035-219 &     M4.0 &  8.78 & 0.22 &                -82.069 &                      &         &               $<2$ &             $>$  5.9 &                      &         \\
102 &  J08358$+$680 &       3506 &  G 234-037 &     M2.5 &  7.86 & 0.40 &                  1.261 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
103 &  J08402$+$314 &            & LSPM J0840 &     M3.5 &  8.12 & 0.29 &                 92.998 &                      &         &               $<2$ &             $>$  7.3 &                      &         \\
104 &  J08413$+$594 &       3512 & LP 090-018 &     M5.5 &  9.62 & 0.12 &                  6.203 &                      &         &               $<2$ &             $>$  3.6 &                      & $-4.40$ \\
105 &  J08526$+$283 &       324B &  rho Cnc B &     M4.5 &  8.56 & 0.25 &                 29.001 &                      &         &               $<2$ &             $>$  6.4 &                      &         \\
106 &  J08536$-$034 &       3517 & LP 666-009 &     M9.0 & 11.21 & 0.08 &                  8.111 &                      &         & $   9.3 \pm   2.8$ &      $ 0.5 \pm  0.2$ &                      & $-4.66$ \\
107 &  J09003$+$218 &            & LP 368-128 &     M6.5 &  9.44 & 0.10 &                  8.604 &           $   0.44 $ &  New16a & $  14.3 \pm   1.5$ &    $ 0.44 \pm  0.05$ &        $ 90 \pm  9 $ & $-4.12$ \\
108 &  J09005$+$465 &       1119 &    GJ 1119 &     M4.5 &  8.60 & 0.20 &                  2.163 &                      &         &               $<2$ &             $>$  5.4 &                      & $-4.48$ \\
109 &  J09028$+$680 &       3526 & LP 060-179 &     M4.0 &  8.45 & 0.24 &                -44.052 &                      &         &               $<2$ &             $>$  6.3 &                      &         \\
110 &  J09033$+$056 &            & NLTT 20861 &     M7.0 & 10.77 & 0.12 &                -52.223 &                      &         & $   9.7 \pm   1.5$ &      $ 0.8 \pm  0.1$ &                      & $-4.46$ \\
111 &  J09133$+$688 &            &  G 234-057 &     M2.5 &  7.78 & 0.46 &                 26.672 &                      &         &               $<2$ &             $>$ 10.9 &                      & $-4.49$ \\
112 &  J09140$+$196 &            & LP 427-016 &     M3.0 &  8.42 & 0.40 &                 26.209 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
113 &  J09144$+$526 &       338B &   HD 79211 &     M0.0 &  4.78 & 0.60 &                 12.263 &                      &         & $   2.3 \pm   1.5$ &      $12.4 \pm  8.1$ &                      &         \\
114 &  J09161$+$018 &            & RX J0916.1 &     M4.0 &  8.77 & 0.25 &                -41.586 &                      &         & $  10.4 \pm   1.5$ &      $ 1.2 \pm  0.2$ &                      & $-3.67$ \\
115 &  J09163$-$186 &       3543 & LP 787-052 &     M1.5 &  7.35 & 0.56 &                 -0.263 &                      &         &               $<2$ &             $>$ 13.3 &                      & $-4.44$ \\
116 &  J09307$+$003 &       1125 &    GJ 1125 &     M3.5 &  7.70 & 0.32 &                 51.676 &                      &         &               $<2$ &             $>$  7.7 &                      &         \\
117 &  J09360$-$216 &        357 &     GJ 357 &     M2.5 &  7.34 & 0.36 &                -58.758 & $  74.30 \pm  1.70 $ &    SM15 &               $<2$ &             $>$  8.6 &           $\le 90  $ &         \\
118 &  J09411$+$132 &        361 &    Ross 85 &     M1.5 &  6.97 & 0.52 &                 11.389 &                      &         &               $<2$ &             $>$ 12.2 &                      &         \\
119 &  J09423$+$559 &        363 &     GJ 363 &     M3.5 &  8.37 & 0.42 &                 15.204 & $  72.80 \pm  7.30 $ &   Irw11 &               $<2$ &             $>$ 10.0 &           $\le 90  $ &         \\
120 &  J09425$+$700 &        360 &     GJ 360 &     M2.0 &  6.92 & 0.56 &                  6.896 &                      &         &               $<2$ &             $>$ 13.2 &                      & $-4.43$ \\
121 &  J09428$+$700 &        362 &     GJ 362 &     M3.0 &  7.33 & 0.49 &                  6.492 &                      &         &               $<2$ &             $>$ 11.5 &                      & $-4.38$ \\
122 &  J09439$+$269 &       3564 &    Ross 93 &     M3.5 &  8.04 & 0.41 &                 55.830 &                      &         &               $<2$ &             $>$  9.6 &                      &         \\
123 &  J09447$-$182 &       1129 &    GJ 1129 &     M4.0 &  8.12 & 0.30 &                 26.764 &                      &         &               $<2$ &             $>$  7.3 &                      &         \\
124 &  J09449$-$123 &            &  G 161-071 &     M5.0 &  8.50 & 0.31 &                 16.584 &                      &         & $  31.2 \pm   3.1$ &    $ 0.48 \pm  0.05$ &                      & $-3.40$ \\
125 &  J09468$+$760 &        366 & BD+76 3952 &     M1.5 &  7.44 & 0.57 &                -27.897 &                      &         &               $<2$ &             $>$ 13.4 &                      &         \\
126 &  J09511$-$123 &        369 & BD-11 2741 &     M0.5 &  6.99 & 0.58 &                 62.248 &                      &         &               $<2$ &             $>$ 13.8 &                      &         \\
127 &  J09561$+$627 &        373 &  BD+63 869 &     M0.0 &  6.03 & 0.64 &                 15.323 &                      &         &               $<2$ &             $>$ 15.1 &                      &         \\
128 &  J10023$+$480 &        378 & BD+48 1829 &     M1.0 &  6.95 & 0.60 &                 -9.814 &                      &         &               $<2$ &             $>$ 14.2 &                      &         \\
129 &  J10122$-$037 &        382 &     AN Sex &     M1.5 &  5.89 & 0.57 &                  7.791 &           $  21.56 $ &  Kira12 &               $<2$ &             $>$ 13.6 &           $\le 90  $ &         \\
130 &  J10125$+$570 &            & LP 092-048 &     M3.5 &  7.76 & 0.32 &                 -3.592 &                      &         &               $<2$ &             $>$  7.8 &                      &         \\
131 &  J10167$-$119 &        386 &     GJ 386 &     M3.0 &  7.32 & 0.53 &                -10.700 &                      &         &               $<2$ &             $>$ 12.6 &                      &         \\
132 &  J10251$-$102 &        390 & BD-09 3070 &     M1.0 &  6.89 & 0.57 &                 21.430 &                      &         &               $<2$ &             $>$ 13.4 &                      &         \\
133 &  J10289$+$008 &        393 & BD+01 2447 &     M2.0 &  6.18 & 0.48 &                  8.238 &                      &         &               $<2$ &             $>$ 11.4 &                      &         \\
134 &  J10350$-$094 &            & LP 670-017 &     M3.0 &  8.28 & 0.40 &                 31.304 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
135 &  J10360$+$051 &        398 &     RY Sex &     M3.5 &  8.46 & 0.34 &                 -4.634 &                      &         & $   2.9 \pm   1.6$ &      $ 5.6 \pm  3.0$ &                      & $-3.67$ \\
136 &  J10396$-$069 &        399 &     GJ 399 &     M2.5 &  7.66 & 0.54 &                 20.182 &                      &         &               $<2$ &             $>$ 12.8 &                      &         \\
137 &  J10416$+$376 &       1134 &    GJ 1134 &     M4.5 &  8.49 & 0.21 &                 -9.022 &                      &         &               $<2$ &             $>$  5.7 &                      &         \\
138 &  J10482$-$113 &       3622 & LP 731-058 &     M6.5 &  8.86 & 0.10 &                  1.764 &                      &         & $   2.1 \pm   1.5$ &      $ 2.8 \pm  1.9$ &                      & $-4.63$ \\
139 &  J10504$+$331 &       3626 &  G 119-037 &     M4.0 &  8.90 & 0.46 &                -45.834 &                      &         &               $<2$ &             $>$ 10.7 &                      &         \\
140 &  J10508$+$068 &        402 &     EE Leo &     M4.0 &  7.32 & 0.28 &                 -1.161 &                      &         &               $<2$ &             $>$  7.0 &                      &         \\
141 &  J10564$+$070 &        406 &     CN Leo &     M6.0 &  7.08 & 0.11 &                 19.413 &                      &         &               $<2$ &             $>$  3.4 &                      & $-3.97$ \\
142 &  J10584$-$107 &            & LP 731-076 &     M5.0 &  9.51 & 0.15 &                -14.817 &                      &         & $   3.2 \pm   1.5$ &      $ 2.8 \pm  1.3$ &                      & $-3.84$ \\
143 &  J11000$+$228 &        408 &   Ross 104 &     M2.5 &  6.31 & 0.42 &                  3.016 &                      &         &               $<2$ &             $>$  9.9 &                      &         \\
144 &  J11026$+$219 &        410 &     DS Leo &     M2.0 &  6.52 & 0.60 &                -14.059 & $  15.71 \pm  0.18 $ &    FH00 & $   2.6 \pm   1.5$ &      $11.0 \pm  6.4$ &        $ 90 \pm 52 $ & $-4.38$ \\
145 &  J11033$+$359 &        411 & Lalande 21 &     M1.5 &  4.20 & 0.45 &                -84.835 &           $  48.00 $ &    KS07 &               $<2$ &             $>$ 10.6 &           $\le 90  $ &         \\
146 &  J11054$+$435 &       412A & BD+44 2051 &     M1.0 &  5.54 & 0.43 &                 68.760 &                      &         &               $<2$ &             $>$ 10.1 &                      &         \\
147 &  J11055$+$435 &       412B &     WX UMa &     M5.5 &  8.74 & 0.10 &                 69.372 &                      &         & $   8.2 \pm   2.7$ &      $ 0.8 \pm  0.3$ &                      & $-3.65$ \\
148 &  J11110$+$304 &       414B & HD 97101 B &     M2.0 &  6.59 & 0.60 &                -15.346 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
149 &  J11126$+$189 &       3649 & StKM 1-928 &     M1.5 &  7.45 & 0.56 &                 31.543 &                      &         &               $<2$ &             $>$ 13.3 &                      &         \\
150 &  J11201$-$104 &            & LP 733-099 &     M2.0 &  7.81 & 0.52 &                 26.345 &                      &         & $   3.6 \pm   1.5$ &      $ 6.7 \pm  2.8$ &                      & $-3.96$ \\
151 &  J11289$+$101 &       3666 &   Wolf 398 &     M3.5 &  8.48 & 0.36 &                 32.990 &                      &         &               $<2$ &             $>$  8.6 &                      &         \\
152 &  J11302$+$076 &            &      K2-18 &     M2.5 &  9.76 & 0.37 &                  0.328 &                      &         &               $<2$ &             $>$  8.8 &                      &         \\
153 &  J11306$-$080 &            & LP 672-042 &     M3.5 &  8.03 & 0.39 &                 28.010 &                      &         &               $<2$ &             $>$  9.2 &                      &         \\
154 &  J11417$+$427 &       1148 &  Ross 1003 &     M4.0 &  7.61 & 0.38 &                 -9.139 &           $  73.50 $ &   Har11 &               $<2$ &             $>$  9.0 &           $\le 90  $ &         \\
155 &  J11421$+$267 &        436 &   Ross 905 &     M2.5 &  6.90 & 0.48 &                  9.482 &                      &         &               $<2$ &             $>$ 11.4 &                      &         \\
156 &  J11467$-$140 &        443 &     GJ 443 &     M3.0 &  7.96 & 0.57 &                  6.276 &                      &         &               $<2$ &             $>$ 13.4 &                      &         \\
157 &  J11474$+$667 &            & 1RXS J1147 &     M5.0 &  9.68 & 0.15 &                 -9.543 &                      &         & $   2.7 \pm   1.5$ &      $ 3.3 \pm  1.8$ &                      & $-3.64$ \\
158 &  J11476$+$002 &      3685A & LP 613-049 &     M4.0 &  8.99 & 0.38 &                 17.486 &           $  11.60 $ &  Kira12 & $   2.4 \pm   1.5$ &      $ 7.4 \pm  4.5$ &        $ 90 \pm 55 $ & $-3.72$ \\
159 &  J11476$+$786 &        445 &     GJ 445 &     M3.5 &  6.72 & 0.26 &               -111.804 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
160 &  J11477$+$008 &        447 &     FI Vir &     M4.0 &  6.50 & 0.17 &                -31.195 & $ 165.10 \pm  0.80 $ &    SM16 &               $<2$ &             $>$  4.9 &           $\le 90  $ & $-4.42$ \\
161 &  J11509$+$483 &       1151 &    GJ 1151 &     M4.5 &  8.49 & 0.17 &                -35.422 & $ 132.00 \pm 39.60 $ &   Irw11 &               $<2$ &             $>$  4.8 &           $\le 90  $ & $-4.75$ \\
162 &  J11511$+$352 &        450 & BD+36 2219 &     M1.5 &  6.42 & 0.51 &                  0.295 &                      &         &               $<2$ &             $>$ 11.9 &                      &         \\
163 &  J12054$+$695 &       3704 &   Ross 689 &     M4.0 &  8.74 & 0.29 &                  5.433 & $  96.20 \pm  9.60 $ &   Irw11 &               $<2$ &             $>$  7.2 &           $\le 90  $ &         \\
164 &  J12100$-$150 &       3707 & LP 734-032 &     M3.5 &  7.77 & 0.43 &                 80.384 &                      &         &               $<2$ &             $>$ 10.2 &                      &         \\
165 &  J12111$-$199 &      3708A &   LTT 4562 &     M3.0 &  7.89 & 0.39 &                  2.860 &                      &         &               $<2$ &             $>$  9.2 &                      &         \\
166 & J12123$+$544S &       458A &  HD 238090 &     M0.0 &  6.88 & 0.64 &                -17.279 &                      &         &               $<2$ &             $>$ 14.9 &                      &         \\
167 &  J12156$+$526 &            & StKM 2-809 &     M4.0 &  8.59 & 0.25 &                -10.224 &                      &         & $  35.3 \pm   3.5$ &    $ 0.36 \pm  0.04$ &                      & $-3.63$ \\
168 &  J12189$+$111 &       1156 &     GL Vir &     M5.0 &  8.53 & 0.14 &                  6.251 & $   0.49 \pm  0.01 $ &   Irw11 & $  15.5 \pm   1.6$ &    $ 0.52 \pm  0.05$ &        $ 71 \pm  7 $ & $-3.77$ \\
169 &  J12230$+$640 &        463 &   Ross 690 &     M3.0 &  7.94 & 0.53 &                  8.988 &                      &         &               $<2$ &             $>$ 12.5 &                      &         \\
170 &  J12248$-$182 &        465 &   Ross 695 &     M2.0 &  7.73 & 0.27 &                 56.650 &                      &         &               $<2$ &             $>$  6.8 &                      &         \\
171 &  J12312$+$086 &        471 & BD+09 2636 &     M0.5 &  6.78 & 0.61 &                 18.972 &                      &         &               $<2$ &             $>$ 14.4 &                      &         \\
172 &  J12350$+$098 &        476 &     GJ 476 &     M2.5 &  8.00 & 0.52 &                 33.126 &                      &         &               $<2$ &             $>$ 12.3 &                      &         \\
173 &  J12373$-$208 &            & LP 795-038 &     M4.0 &  8.97 & 0.26 &                 21.231 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
174 &  J12388$+$116 &        480 &   Wolf 433 &     M3.0 &  7.58 & 0.51 &                 -4.350 &                      &         &               $<2$ &             $>$ 12.1 &                      &         \\
175 &  J12428$+$418 &            &  G 123-055 &     M4.0 &  8.12 & 0.29 &                 -4.515 &                      &         &               $<2$ &             $>$  7.2 &                      & $-3.99$ \\
176 &  J12479$+$097 &        486 &   Wolf 437 &     M3.5 &  7.20 & 0.35 &                 18.970 &                      &         &               $<2$ &             $>$  8.4 &                      &         \\
177 &  J13005$+$056 &      493.1 &     FN Vir &     M4.5 &  8.55 & 0.17 &                -25.066 & $   0.60 \pm  0.02 $ &   Irw11 & $  16.4 \pm   1.6$ &    $ 0.59 \pm  0.06$ &        $ 90 \pm  9 $ & $-3.74$ \\
178 &  J13102$+$477 &            &  G 177-025 &     M5.0 &  9.58 & 0.17 &                -12.358 &           $  29.12 $ &  West15 &               $<2$ &             $>$  4.7 &           $\le 90  $ & $-4.03$ \\
179 &  J13196$+$333 &      507.1 &  Ross 1007 &     M1.5 &  7.27 & 0.61 &                -11.841 &                      &         &               $<2$ &             $>$ 14.3 &                      &         \\
180 &  J13209$+$342 &      508.2 & BD+35 2439 &     M1.0 &  7.40 & 0.58 &                -35.567 &                      &         &               $<2$ &             $>$ 13.6 &                      &         \\
181 &  J13229$+$244 &       3779 &  Ross 1020 &     M4.0 &  8.73 & 0.26 &                -19.361 &                      &         &               $<2$ &             $>$  6.7 &                      &         \\
182 & J13283$-$023W &       512A &  Ross 486A &     M3.0 &  7.51 & 0.51 &                -39.606 &                      &         &               $<2$ &             $>$ 12.1 &                      &         \\
183 &  J13293$+$114 &        513 &     GJ 513 &     M3.5 &  8.37 & 0.39 &                 28.164 &                      &         &               $<2$ &             $>$  9.3 &                      &         \\
184 &  J13299$+$102 &        514 & BD+11 2576 &     M0.5 &  5.90 & 0.56 &                 14.386 & $  28.00 \pm  2.90 $ &    SM15 &               $<2$ &             $>$ 13.3 &           $\le 90  $ &         \\
185 &  J13427$+$332 &       3801 &   Ross1015 &     M3.5 &  7.79 & 0.28 &                  6.640 &                      &         &               $<2$ &             $>$  7.1 &                      &         \\
186 &  J13450$+$176 &        525 & BD+18 2776 &     M1.0 &  7.00 & 0.57 &                 20.695 &                      &         & $   2.3 \pm   1.5$ &      $11.7 \pm  7.6$ &                      &         \\
187 &  J13457$+$148 &        526 &  HD 119850 &     M1.5 &  5.18 & 0.54 &                 15.685 & $  52.30 \pm  1.70 $ &    SM15 &               $<2$ &             $>$ 12.7 &           $\le 90  $ &         \\
188 &  J13458$-$179 &       3804 & LP 798-034 &     M3.5 &  7.75 & 0.33 &                 -6.379 &                      &         &               $<2$ &             $>$  8.0 &                      &         \\
189 &  J13536$+$776 &            & RX J1353.6 &     M4.0 &  8.63 & 0.24 &                 -5.959 &           $   1.23 $ &  West15 & $   8.9 \pm   1.5$ &      $ 1.4 \pm  0.2$ &        $ 59 \pm 10 $ & $-3.79$ \\
190 &  J13582$+$125 &       3817 &   Ross 837 &     M3.0 &  8.27 & 0.28 &                -10.012 &                      &         &               $<2$ &             $>$  7.0 &                      &         \\
191 &  J13591$-$198 &       3820 & LP 799-007 &     M4.0 &  8.33 & 0.26 &                -23.940 &                      &         & $   3.2 \pm   1.5$ &      $ 4.1 \pm  1.9$ &                      & $-3.92$ \\
192 &  J14010$-$026 &        536 &  HD 122303 &     M1.0 &  6.52 & 0.55 &                -25.951 & $  43.30 \pm  0.10 $ &    SM16 &               $<2$ &             $>$ 13.0 &           $\le 90  $ &         \\
193 &  J14082$+$805 &        540 &  BD+81 465 &     M1.0 &  7.18 & 0.62 &                  7.222 &                      &         &               $<2$ &             $>$ 14.6 &                      &         \\
194 &  J14152$+$450 &       3836 &   Ross 992 &     M3.0 &  8.01 & 0.46 &                 14.022 &                      &         &               $<2$ &             $>$ 10.9 &                      &         \\
195 &  J14173$+$454 &            & RX J1417.3 &     M5.0 &  9.47 & 0.26 &                  3.089 &                      &         & $  15.9 \pm   1.6$ &    $ 0.84 \pm  0.08$ &                      & $-3.93$ \\
196 &  J14251$+$518 &       549B &  tet Boo B &     M2.5 &  7.88 & 0.45 &                -10.250 &                      &         &               $<2$ &             $>$ 10.5 &                      &         \\
197 & J14257$+$236E &       548B & BD+24 2733 &     M0.5 &  6.89 & 0.65 &                  8.341 &                      &         &               $<2$ &             $>$ 15.3 &                      &         \\
198 & J14257$+$236W &       548A & BD+24 2733 &     M0.0 &  6.77 & 0.68 &                  9.247 &                      &         &               $<2$ &             $>$ 15.9 &                      &         \\
199 &  J14294$+$155 &        552 &   Ross 130 &     M2.0 &  7.23 & 0.56 &                  7.710 &                      &         &               $<2$ &             $>$ 13.1 &                      &         \\
200 &  J14307$-$086 &        553 & BD-07 3856 &     M0.5 &  6.62 & 0.74 &                -22.184 &                      &         & $   2.4 \pm   1.5$ &      $14.4 \pm  9.1$ &                      &         \\
201 &  J14310$-$122 &      553.1 &  Wolf 1478 &     M3.5 &  7.80 & 0.34 &                 -1.887 &                      &         &               $<2$ &             $>$  8.2 &                      &         \\
202 &  J14321$+$081 &            & LP 560-035 &     M6.0 & 10.11 & 0.10 &                -22.116 &                      &         & $   6.3 \pm   1.5$ &      $ 1.0 \pm  0.2$ &                      & $-4.10$ \\
203 &  J14342$-$125 &        555 &     HN Lib &     M4.0 &  6.84 & 0.30 &                 -1.572 &                      &         &               $<2$ &             $>$  7.4 &                      &         \\
204 &  J14524$+$123 &       3871 &  G 066-037 &     M2.0 &  7.97 & 0.52 &                  5.596 &                      &         &               $<2$ &             $>$ 12.2 &                      &         \\
205 &  J14544$+$355 &       3873 &  Ross 1041 &     M3.5 &  8.24 & 0.47 &                -40.877 &                      &         &               $<2$ &             $>$ 11.1 &                      &         \\
206 &  J15013$+$055 &       3885 &  G 015-002 &     M3.0 &  8.33 & 0.40 &                 -6.146 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
207 &  J15095$+$031 &       3892 &  Ross 1047 &     M3.0 &  7.72 & 0.48 &                -32.650 &                      &         &               $<2$ &             $>$ 11.3 &                      &         \\
208 &  J15194$-$077 &        581 &     HO Lib &     M3.0 &  6.71 & 0.33 &                 -9.530 & $ 132.50 \pm  6.30 $ &    SM15 &               $<2$ &             $>$  7.9 &           $\le 90  $ &         \\
209 &  J15218$+$209 &       9520 &     OT Ser &     M1.5 &  6.61 & 0.58 &                  6.771 &           $   3.38 $ &   Nor07 & $   4.3 \pm   1.5$ &      $ 6.5 \pm  2.3$ &        $ 31 \pm 11 $ & $-3.76$ \\
210 &  J15305$+$094 &            & NLTT 40406 &     M5.5 &  9.57 & 0.11 &                  2.024 &                      &         & $  16.3 \pm   1.6$ &    $ 0.42 \pm  0.04$ &                      & $-3.95$ \\
211 &  J15369$-$141 &        592 &   Ross 802 &     M4.0 &  8.43 & 0.32 &                  2.287 &                      &         &               $<2$ &             $>$  7.7 &                      &         \\
212 &  J15499$+$796 &            & LP 022-420 &     M5.0 &  9.72 & 0.14 &                -15.672 &                      &         & $  26.9 \pm   2.7$ &    $ 0.31 \pm  0.03$ &                      & $-3.82$ \\
213 &  J15598$-$082 &        606 & BD-07 4156 &     M1.0 &  7.18 & 0.56 &                -17.279 &                      &         &               $<2$ &             $>$ 13.2 &                      &         \\
214 &  J16028$+$205 &        609 &     GJ 609 &     M4.0 &  8.13 & 0.25 &                  6.362 &                      &         &               $<2$ &             $>$  6.4 &                      &         \\
215 &  J16092$+$093 &            &  G 137-084 &     M3.0 &  7.97 & 0.39 &                -45.015 &                      &         &               $<2$ &             $>$  9.2 &                      &         \\
216 &  J16102$-$193 &            &      K2-33 &     M3.0 & 11.10 & 0.32 &                 -6.086 &                      &         & $   7.3 \pm   1.5$ &      $ 2.1 \pm  0.4$ &                      & $-3.99$ \\
217 & J16167$+$672N &       617B &     EW Dra &     M3.0 &  6.91 & 0.51 &                -18.646 &                      &         &               $<2$ &             $>$ 12.0 &                      &         \\
218 & J16167$+$672S &       617A &  HD 147379 &     M0.0 &  5.78 & 0.70 &                -19.036 &                      &         & $   2.7 \pm   1.5$ &      $11.9 \pm  6.5$ &                      &         \\
219 &  J16254$+$543 &        625 &     GJ 625 &     M1.5 &  6.61 & 0.35 &                -13.203 &                      &         &               $<2$ &             $>$  8.3 &                      &         \\
220 &  J16303$-$126 &        628 &  V2306 Oph &     M3.5 &  5.95 & 0.32 &                -21.360 & $ 119.30 \pm  0.50 $ &    SM16 &               $<2$ &             $>$  7.8 &           $\le 90  $ &         \\
221 &  J16313$+$408 &       3959 &  G 180-060 &     M5.0 &  9.46 & 0.16 &                -22.858 &           $   0.51 $ &   Har11 & $   7.1 \pm   1.5$ &      $ 1.3 \pm  0.3$ &        $ 22 \pm  4 $ & $-3.66$ \\
222 &  J16327$+$126 &       1203 &    GJ 1203 &     M3.0 &  8.43 & 0.39 &                -32.963 &                      &         &               $<2$ &             $>$  9.2 &                      &         \\
223 &  J16462$+$164 &       3972 & LP 446-006 &     M2.5 &  7.95 & 0.48 &                 18.730 &                      &         &               $<2$ &             $>$ 11.4 &                      &         \\
224 & J16554$-$083N &        643 &     GJ 643 &     M3.5 &  7.55 & 0.20 &                 15.699 &                      &         &               $<2$ &             $>$  5.4 &                      &         \\
225 &  J16555$-$083 &       644C &       vB 8 &     M7.0 &  9.78 & 0.09 &                 14.392 &                      &         & $   5.4 \pm   1.5$ &      $ 1.0 \pm  0.3$ &                      & $-4.40$ \\
226 &  J16570$-$043 &       1207 & LP 686-027 &     M3.5 &  7.97 & 0.27 &                 -3.886 &           $   1.21 $ &  Kira12 & $  10.1 \pm   1.5$ &      $ 1.4 \pm  0.2$ &        $ 63 \pm  9 $ & $-3.70$ \\
227 &  J16581$+$257 &        649 & BD+25 3173 &     M1.0 &  6.45 & 0.57 &                  4.178 &                      &         &               $<2$ &             $>$ 13.5 &                      &         \\
228 &  J17033$+$514 &       3988 &  G 203-042 &     M4.5 &  8.77 & 0.17 &                 37.396 &                      &         &               $<2$ &             $>$  4.9 &                      &         \\
229 &  J17052$-$050 &        654 &   Wolf 636 &     M1.5 &  6.78 & 0.53 &                 34.682 &                      &         &               $<2$ &             $>$ 12.4 &                      &         \\
230 &  J17071$+$215 &        655 &   Ross 863 &     M3.0 &  7.88 & 0.42 &                -50.945 &                      &         &               $<2$ &             $>$  9.8 &                      &         \\
231 &  J17115$+$384 &       3992 &   Wolf 654 &     M3.5 &  7.63 & 0.42 &                -44.582 &                      &         &               $<2$ &             $>$  9.8 &                      &         \\
232 &  J17166$+$080 &       2128 &    GJ 2128 &     M2.0 &  7.93 & 0.45 &                -30.739 &                      &         &               $<2$ &             $>$ 10.5 &                      &         \\
233 &  J17198$+$417 &        671 &     GJ 671 &     M2.5 &  7.71 & 0.41 &                -19.661 &                      &         &               $<2$ &             $>$  9.6 &                      &         \\
234 &  J17303$+$055 &    678.1 A & BD+05 3409 &     M0.0 &  6.24 & 0.59 &                -12.637 &                      &         &               $<2$ &             $>$ 13.9 &                      &         \\
235 &  J17338$+$169 &            & 1RXS J1733 &     M5.5 &  8.89 & 0.21 &                -22.484 &           $   0.27 $ &   Nor07 & $  41.5 \pm   7.7$ &    $ 0.27 \pm  0.05$ &        $ 80 \pm 14 $ & $-3.50$ \\
236 &  J17355$+$616 &        685 & BD+61 1678 &     M0.5 &  6.88 & 0.61 &                -15.057 &           $  19.20 $ &    Ba83 &               $<2$ &             $>$ 14.3 &           $\le 90  $ &         \\
237 &  J17378$+$185 &        686 & BD+18 3421 &     M1.0 &  6.36 & 0.49 &                 -9.675 &                      &         &               $<2$ &             $>$ 11.5 &                      &         \\
238 &  J17542$+$073 &       1222 &    GJ 1222 &     M4.0 &  8.77 & 0.29 &                -28.415 &                      &         &               $<2$ &             $>$  7.2 &                      &         \\
239 &  J17578$+$046 &        699 & Barnards S &     M3.5 &  5.24 & 0.15 &               -110.579 &           $ 130.00 $ &    KS07 &               $<2$ &             $>$  4.5 &           $\le 90  $ &         \\
240 &  J17578$+$465 &       4040 &  G 204-039 &     M2.5 &  7.85 & 0.45 &                -31.499 &           $  31.64 $ &   Har11 &               $<2$ &             $>$ 10.5 &           $\le 90  $ &         \\
241 &  J18022$+$642 &            & LP 071-082 &     M5.0 &  8.54 & 0.17 &                 -1.429 &           $   0.28 $ &  New16a & $  11.3 \pm   1.5$ &      $ 0.9 \pm  0.1$ &        $ 18 \pm  2 $ & $-3.82$ \\
242 &  J18027$+$375 &       1223 &    GJ 1223 &     M5.0 &  9.72 & 0.14 &                  3.715 &           $ 123.80 $ &  New16a &               $<2$ &             $>$  4.1 &           $\le 90  $ &         \\
243 &  J18051$-$030 &        701 &  HD 165222 &     M1.0 &  6.16 & 0.52 &                 32.524 & $ 127.80 \pm  3.20 $ &    SM15 &               $<2$ &             $>$ 12.3 &           $\le 90  $ &         \\
244 &  J18075$-$159 &       1224 &    GJ 1224 &     M4.5 &  8.64 & 0.15 &                -33.005 &                      &         & $   2.2 \pm   1.5$ &      $ 4.0 \pm  2.8$ &                      & $-3.89$ \\
245 &  J18131$+$260 &       4044 & LP 390-016 &     M4.0 &  8.90 & 0.34 &                 -8.516 &           $   2.28 $ &   Har11 & $   5.9 \pm   1.5$ &      $ 2.7 \pm  0.7$ &        $ 56 \pm 14 $ & $-3.61$ \\
246 &  J18165$+$048 &            &  G 140-051 &     M5.0 &  9.80 & 0.15 &                -53.460 &                      &         &               $<2$ &             $>$  4.4 &                      &         \\
247 &  J18174$+$483 &            & TYC 3529-1 &     M2.0 &  7.77 & 0.51 &                -24.051 &                      &         &               $<2$ &             $>$ 12.0 &                      & $-4.03$ \\
248 & J18180$+$387E &      4048A &  G 204-058 &     M3.0 &  8.04 & 0.29 &                  0.363 &                      &         &               $<2$ &             $>$  7.3 &                      &         \\
249 &  J18189$+$661 &       4053 & LP 071-165 &     M4.5 &  8.74 & 0.13 &                  5.580 &                      &         & $  15.3 \pm   1.5$ &    $ 0.50 \pm  0.05$ &                      & $-4.07$ \\
250 &  J18221$+$063 &        712 &   Ross 136 &     M4.0 &  8.67 & 0.26 &                -43.805 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
251 &  J18224$+$620 &       1227 &    GJ 1227 &     M4.0 &  8.64 & 0.16 &                -13.774 &                      &         &               $<2$ &             $>$  4.6 &                      &         \\
252 &  J18319$+$406 &       4062 &  G 205-028 &     M3.5 &  8.06 & 0.33 &                -19.128 &                      &         &               $<2$ &             $>$  7.8 &                      &         \\
253 &  J18346$+$401 &       4063 & LP 229-017 &     M3.5 &  7.18 & 0.19 &                 12.390 &                      &         &               $<2$ &             $>$  5.3 &                      &         \\
254 &  J18353$+$457 &       720A & BD+45 2743 &     M0.5 &  6.88 & 0.63 &                -31.678 &                      &         &               $<2$ &             $>$ 14.9 &                      &         \\
255 &  J18356$+$329 &            & LSR J1835+ &     M8.5 & 10.27 & 0.07 &                  3.188 &                      &         & $  49.2 \pm   4.9$ &    $ 0.09 \pm  0.01$ &                      & $-5.05$ \\
256 &  J18363$+$136 &       4065 &   Ross 149 &     M4.0 &  8.19 & 0.27 &                -45.146 &                      &         &               $<2$ &             $>$  6.7 &                      & $-4.41$ \\
257 &  J18409$-$133 &        724 & BD-13 5069 &     M1.0 &  7.40 & 0.58 &                -33.124 &                      &         &               $<2$ &             $>$ 13.8 &                      &         \\
258 &  J18419$+$318 &       4070 &   Ross 145 &     M3.0 &  7.52 & 0.41 &                -31.900 &                      &         &               $<2$ &             $>$  9.7 &                      &         \\
259 &  J18480$-$145 &       4077 &  G 155-042 &     M2.5 &  8.38 & 0.45 &                 -4.651 &                      &         &               $<2$ &             $>$ 10.6 &                      &         \\
260 &  J18482$+$076 &            &  G 141-036 &     M5.0 &  8.85 & 0.13 &                -34.413 &           $   2.76 $ &  New16a & $   2.4 \pm   1.5$ &      $ 3.2 \pm  2.0$ &        $ 58 \pm 36 $ & $-3.99$ \\
261 &  J18498$-$238 &        729 &   V1216Sgr &     M3.5 &  6.22 & 0.28 &                -10.631 &           $   2.87 $ &    KS07 & $   3.0 \pm   1.5$ &      $ 4.7 \pm  2.3$ &        $ 37 \pm 18 $ & $-3.99$ \\
262 &  J18580$+$059 &        740 & BD+05 3993 &     M0.5 &  6.24 & 0.62 &                 10.245 &                      &         &               $<2$ &             $>$ 14.6 &                      &         \\
263 &  J19070$+$208 &       745A &   Ross 730 &     M2.0 &  7.29 & 0.33 &                 32.247 &                      &         &               $<2$ &             $>$  7.9 &                      &         \\
264 &  J19072$+$208 &       745B &  HD 349726 &     M2.0 &  7.28 & 0.33 &                 31.969 &                      &         &               $<2$ &             $>$  8.0 &                      &         \\
265 &  J19084$+$322 &       4098 &  G 207-019 &     M3.0 &  7.91 & 0.39 &                 -1.851 &                      &         &               $<2$ &             $>$  9.2 &                      &         \\
266 &  J19098$+$176 &       1232 &    GJ 1232 &     M4.5 &  8.82 & 0.19 &                -14.094 &                      &         &               $<2$ &             $>$  5.3 &                      &         \\
267 & J19169$+$051N &       752A &  V1428 Aql &     M2.5 &  5.58 & 0.53 &                 35.678 & $  46.00 \pm  0.20 $ &    SM16 &               $<2$ &             $>$ 12.4 &           $\le 90  $ &         \\
268 & J19169$+$051S &       752B & V1298 Aql  &     M8.0 &  9.91 & 0.08 &                 35.698 &                      &         & $   2.7 \pm   2.2$ &      $ 1.9 \pm  1.6$ &                      & $-4.49$ \\
269 &  J19216$+$208 &       1235 &    GJ 1235 &     M4.5 &  8.80 & 0.19 &                  4.683 &                      &         &               $<2$ &             $>$  5.2 &                      &         \\
270 &  J19251$+$283 &       4109 &   Ross 164 &     M3.0 &  8.44 & 0.40 &                -40.638 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
271 &  J19255$+$096 &            & LSPM J1925 &     M8.0 & 11.21 & 0.11 &                -23.323 &                      &         & $  34.7 \pm   3.5$ &    $ 0.19 \pm  0.02$ &                      & $-4.96$ \\
272 &  J19346$+$045 &        763 & BD+04 4157 &     M0.0 &  6.71 & 0.63 &                -58.414 &                      &         & $   3.9 \pm   1.5$ &      $ 7.6 \pm  2.9$ &                      &         \\
273 &  J19422$-$207 &            & 2M J194212 &     M5.1 &  9.60 & 0.20 &                 -2.061 &                      &         & $   6.2 \pm   1.5$ &      $ 1.8 \pm  0.4$ &                      & $-3.75$ \\
274 &  J19511$+$464 &       1243 &  G 208-042 &     M4.0 &  8.59 & 0.25 &                -13.445 &           $   0.59 $ &   Har11 & $  22.5 \pm   2.3$ &    $ 0.56 \pm  0.06$ &        $ 90 \pm  9 $ & $-3.73$ \\
275 &  J20093$-$012 &            & 2M J200918 &     M5.0 &  9.40 & 0.14 &                -53.963 &                      &         & $   4.3 \pm   1.5$ &      $ 2.0 \pm  0.7$ &                      & $-3.80$ \\
276 &  J20260$+$585 &       1253 &  Wolf 1069 &     M5.0 &  9.03 & 0.15 &                -59.992 &                      &         &               $<2$ &             $>$  4.5 &                      & $-4.61$ \\
277 &  J20305$+$654 &        793 &     GJ 793 &     M2.5 &  6.74 & 0.41 &                 10.457 &                      &         &               $<2$ &             $>$  9.8 &                      &         \\
278 &  J20336$+$617 &       1254 &    GJ 1254 &     M4.0 &  8.29 & 0.42 &                -21.003 &                      &         &               $<2$ &             $>$  9.9 &                      &         \\
279 &  J20405$+$154 &       1256 &    GJ 1256 &     M4.5 &  8.64 & 0.19 &                -59.595 &           $ 104.60 $ &  New16a &               $<2$ &             $>$  5.2 &           $\le 90  $ & $-4.73$ \\
280 &  J20450$+$444 &        806 & BD+44 3567 &     M1.5 &  7.33 & 0.48 &                -24.846 &                      &         &               $<2$ &             $>$ 11.3 &                      &         \\
281 &  J20525$-$169 &            & LP 816-060 &     M4.0 &  7.09 & 0.24 &                 16.164 & $  67.60 \pm  0.10 $ &    SM16 &               $<2$ &             $>$  6.3 &           $\le 90  $ &         \\
282 &  J20533$+$621 &       809A & BD+61 2068 &     M0.5 &  5.43 & 0.60 &                -17.320 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
283 &  J20567$-$104 &      811.1 &   Wolf 896 &     M2.5 &  7.77 & 0.50 &                 35.096 &                      &         &               $<2$ &             $>$ 11.8 &                      &         \\
284 &  J21019$-$063 &        816 &   Wolf 906 &     M2.5 &  7.56 & 0.51 &                -15.098 &                      &         &               $<2$ &             $>$ 12.1 &                      &         \\
285 &  J21152$+$257 &       4184 & LP 397-041 &     M3.0 &  8.40 & 0.40 &                -16.162 &                      &         &               $<2$ &             $>$  9.4 &                      &         \\
286 &  J21164$+$025 &            & LSPM J2116 &     M3.0 &  8.22 & 0.40 &                -22.177 &                      &         &               $<2$ &             $>$  9.5 &                      &         \\
287 &  J21221$+$229 &            & GSC 02187- &     M1.0 &  7.40 & 0.59 &                  5.503 &                      &         &               $<2$ &             $>$ 13.9 &                      &         \\
288 &  J21348$+$515 &       4205 &   Wolf 926 &     M3.0 &  8.04 & 0.49 &                -13.992 &                      &         &               $<2$ &             $>$ 11.6 &                      &         \\
289 &  J21463$+$382 &            & LSPM J2146 &     M4.0 &  7.95 & 0.17 &                -82.846 &                      &         &               $<2$ &             $>$  4.8 &                      &         \\
290 &  J21466$+$668 &            &  G 264-012 &     M4.0 &  8.84 & 0.26 &                 -9.606 &                      &         &               $<2$ &             $>$  6.6 &                      &         \\
291 &  J21466$-$001 &      1263A &   Wolf 940 &     M4.0 &  8.36 & 0.29 &                -28.369 &                      &         &               $<2$ &             $>$  7.2 &                      &         \\
292 &  J22012$+$283 &       4247 &   V374 Peg &     M4.0 &  7.63 & 0.30 &                 -4.339 &           $   0.45 $ &   Kor10 & $  35.4 \pm   3.5$ &    $ 0.42 \pm  0.04$ &        $ 90 \pm  9 $ & $-3.56$ \\
293 &  J22020$-$194 &        843 & LP 819-017 &     M3.5 &  8.05 & 0.36 &                -23.401 &                      &         &               $<2$ &             $>$  8.6 &                      &         \\
294 &  J22021$+$014 &        846 & BD+00 4810 &     M0.5 &  6.20 & 0.60 &                 18.189 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
295 &  J22057$+$656 &       4258 & G 264-018  &     M1.5 &  8.42 & 0.31 &                -46.708 &                      &         &               $<2$ &             $>$  7.6 &                      &         \\
296 &  J22096$-$046 &        849 & BD-05 5715 &     M3.5 &  6.51 & 0.53 &                -15.315 & $  39.20 \pm  6.30 $ &    SM15 &               $<2$ &             $>$ 12.5 &           $\le 90  $ &         \\
297 &  J22114$+$409 &            & 1RXS J2211 &     M5.5 &  9.72 & 0.12 &                -16.836 &                      &         &               $<2$ &             $>$  3.7 &                      & $-3.88$ \\
298 &  J22115$+$184 &        851 &   Ross 271 &     M2.0 &  6.72 & 0.58 &                -51.510 &                      &         &               $<2$ &             $>$ 13.7 &                      &         \\
299 &  J22125$+$085 &       9773 &  Wolf 1014 &     M3.0 &  8.28 & 0.38 &                  8.584 &                      &         &               $<2$ &             $>$  9.0 &                      &         \\
300 &  J22137$-$176 &       1265 & LP 819-052 &     M4.5 &  8.96 & 0.17 &                -24.297 &                      &         &               $<2$ &             $>$  4.9 &                      &         \\
301 &  J22231$-$176 &       4274 & LP 820-012 &     M4.5 &  8.24 & 0.17 &                 -1.789 &                      &         &               $<2$ &             $>$  4.9 &                      & $-3.88$ \\
302 &  J22252$+$594 &       4276 &  G 232-070 &     M4.0 &  8.74 & 0.39 &                  4.034 &                      &         &               $<2$ &             $>$  9.1 &                      &         \\
303 &  J22298$+$414 &       1270 &  G 215-050 &     M4.0 &  8.85 & 0.25 &                  2.291 &                      &         &               $<2$ &             $>$  6.5 &                      &         \\
304 &  J22330$+$093 &        863 & BD+08 4887 &     M1.0 &  7.21 & 0.53 &                 -6.640 &                      &         &               $<2$ &             $>$ 12.4 &                      &         \\
305 &  J22468$+$443 &        873 &     EV Lac &     M3.5 &  6.11 & 0.35 &                  0.192 &           $   4.38 $ &   Tes04 & $   3.5 \pm   1.5$ &      $ 4.8 \pm  2.0$ &        $ 66 \pm 28 $ & $-3.62$ \\
306 &  J22503$-$070 &        875 & BD-07 5871 &     M0.5 &  6.93 & 0.60 &                 -5.769 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
307 &  J22518$+$317 &      875.1 &     GT Peg &     M3.0 &  7.70 & 0.48 &                 -2.202 &           $   1.64 $ &   Nor07 & $  13.4 \pm   1.5$ &      $ 1.7 \pm  0.2$ &        $ 75 \pm  8 $ & $-3.56$ \\
308 &  J22532$-$142 &        876 &     IL Aqr &     M4.0 &  5.93 & 0.37 &                 -1.683 & $  87.30 \pm  5.70 $ &    SM15 &               $<2$ &             $>$  8.8 &           $\le 90  $ &         \\
309 &  J22559$+$178 &       4306 & StKM 1-206 &     M1.0 &  7.32 & 0.60 &                -32.059 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
310 &  J22565$+$165 &        880 &  HD 216899 &     M1.5 &  5.36 & 0.60 &                -27.490 & $  37.50 \pm  0.10 $ &    SM15 &               $<2$ &             $>$ 14.2 &           $\le 90  $ &         \\
311 &  J23064$-$050 &            & 2MUCD 1217 &     M8.0 & 11.35 & 0.09 &                -53.362 &                      &         &               $<2$ &             $>$  2.7 &                      & $-4.70$ \\
312 &  J23113$+$085 &            & NLTT 56083 &     M3.5 &  8.47 & 0.33 &                -10.873 &                      &         &               $<2$ &             $>$  7.9 &                      &         \\
313 &  J23216$+$172 &       4333 & LP 462-027 &     M4.0 &  7.39 & 0.44 &                 -6.591 &                      &         &               $<2$ &             $>$ 10.3 &                      &         \\
314 &  J23245$+$578 &        895 & BD+57 2735 &     M1.0 &  6.79 & 0.61 &                -33.336 &                      &         &               $<2$ &             $>$ 14.3 &                      &         \\
315 &  J23340$+$001 &        899 &     GJ 899 &     M2.5 &  7.66 & 0.48 &                 -4.704 &                      &         &               $<2$ &             $>$ 11.2 &                      &         \\
316 &  J23351$-$023 &       1286 &    GJ 1286 &     M5.5 &  9.15 & 0.12 &                -41.013 &                      &         &               $<2$ &             $>$  3.6 &                      & $-4.55$ \\
317 &  J23381$-$162 &       4352 &  G 273-093 &     M2.0 &  7.81 & 0.51 &                 20.657 &                      &         &               $<2$ &             $>$ 12.0 &                      &         \\
318 &  J23419$+$441 &        905 &     HH And &     M5.0 &  6.88 & 0.14 &                -78.032 &                      &         &               $<2$ &             $>$  4.2 &                      & $-4.62$ \\
319 &  J23431$+$365 &       1289 &    GJ 1289 &     M4.0 &  8.11 & 0.21 &                 -2.797 &                      &         &               $<2$ &             $>$  5.6 &                      & $-4.39$ \\
320 &  J23492$+$024 &        908 &     BR Psc &     M1.0 &  5.83 & 0.47 &                -71.296 &                      &         &               $<2$ &             $>$ 10.9 &                      &         \\
321 &  J23505$-$095 &       4367 & LP 763-012 &     M4.0 &  8.94 & 0.30 &                -21.685 &                      &         &               $<2$ &             $>$  7.4 &                      &         \\
322 &  J23548$+$385 &            & RX J2354.8 &     M4.0 &  8.94 & 0.29 &                  5.522 &           $   4.76 $ &    KS13 & $   3.6 \pm   1.5$ &      $ 4.0 \pm  1.7$ &        $ 90 \pm 37 $ & $-3.67$ \\
323 &  J23556$-$061 &        912 &     GJ 912 &     M2.5 &  7.60 & 0.60 &                 17.444 &                      &         &               $<2$ &             $>$ 14.1 &                      &         \\
324 &  J23585$+$076 &       4383 &  Wolf 1051 &     M3.0 &  7.91 & 0.51 &                -13.070 &                      &         &               $<2$ &             $>$ 11.9 &                      &         \\

\end{longtable}
